Latent symmetry of graphs and stretch factors in Out(Fr)

Every irreducible outer automorphism of the free group of rank r is topologically represented by an irreducible train track map $f$ on some graph $\Gamma$ of rank r. Moreover, $f$ can always be written as a composition of folds and a graph isomorphism. We give a lower bound on the stretch factor of an irreducible outer automorphism in terms of the number of folds of $f$ and the number of edges in $\Gamma$. In the case that $f$ is periodic on the vertex set of $\Gamma$, we show a precise notion of the latent symmetry of $\Gamma$ gives a lower bound on the number of folds required. We use this notion of latent symmetry to classify all possible irreducible single fold train track maps.

==> figures/ahlp_single_fold.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\hspace{0.8cm}\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da9007426014808222] 
\draw    (11.76,103.93) .. controls (35.51,60.35) and (38.15,53.17) .. (59.37,16.36) ;
\draw [shift={(32.07,66.01)}, rotate = 297.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7825403705909557] 
\draw    (106.99,102.49) .. controls (55.35,104.85) and (55.35,104.85) .. (11.76,103.93) ;
\draw [shift={(66.05,104.21)}, rotate = 178.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da37431638737442285] 
\draw    (59.37,16.36) .. controls (81.8,50.3) and (85.77,58.91) .. (106.99,102.49) ;
\draw [shift={(81.69,52.29)}, rotate = 61.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9257580247309034] 
\draw    (59.37,16.36) .. controls (99,28.5) and (116,58.5) .. (106.99,102.49) ;
\draw [shift={(98.54,42.84)}, rotate = 58.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4336217292526092] 
\draw    (11.76,103.93) .. controls (0,60.5) and (29,23.5) .. (59.37,16.36) ;
\draw [shift={(14.69,56.4)}, rotate = 295.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da24358758206264364] 
\draw [line width=0.75]    (127,91.5) .. controls (258,166.5) and (244,-57.5) .. (123,35.5) ;
\draw [shift={(123,35.5)}, rotate = 322.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (54.8,82.02) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a_{1}$};
% Text Node
\draw (66.87,49.92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c_{1}$};
% Text Node
\draw (43.22,50.36) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{1}$};
% Text Node
\draw (4.22,27.96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{2}$};
% Text Node
\draw (101.58,28.08) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c_{2}$};
% Text Node
\draw (144,20.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$ \begin{array}{l}
b_{1} \mapsto c_{1}\\
c_{1} \mapsto a_{1}\\
a_{1} \mapsto b_{2}\\
b_{2} \mapsto c_{2}\\
c_{2} \mapsto \overline{b_{1}}\overline{c_{1}}
\end{array}$};
% Text Node
\draw (228,48.4) node [anchor=north west][inner sep=0.75pt]    {$\mathfrak{g}$};


\end{tikzpicture}


==> figures/complete_fold.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,161); %set diagram left start at 0, and has height of 161

%Straight Lines [id:da818026981257939] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (143,63.5) -- (165,22.5) ;
\draw [shift={(149.84,50.75)}, rotate = 298.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da2645857590769385] 
\draw [color={rgb, 255:red, 125; green, 172; blue, 71 }  ,draw opacity=0.77 ][line width=1.5]    (165.38,20.3) -- (141.89,63.28) ;
%Straight Lines [id:da406913118823498] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.85 ][line width=1.5]    (166.62,22.62) -- (143.13,65.6) ;
%Shape: Ellipse [id:dp05938607667326279] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (139.8,65.57) .. controls (138.82,64.06) and (139.46,61.95) .. (141.25,60.88) .. controls (143.04,59.81) and (145.29,60.17) .. (146.28,61.69) .. controls (147.27,63.21) and (146.62,65.31) .. (144.83,66.38) .. controls (143.05,67.46) and (140.79,67.09) .. (139.8,65.57) -- cycle ;
%Shape: Ellipse [id:dp772314504341064] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (162.06,24.92) .. controls (161.07,23.4) and (161.72,21.3) .. (163.51,20.22) .. controls (165.3,19.15) and (167.55,19.51) .. (168.54,21.03) .. controls (169.53,22.55) and (168.88,24.65) .. (167.09,25.73) .. controls (165.3,26.8) and (163.05,26.44) .. (162.06,24.92) -- cycle ;
%Straight Lines [id:da6979851133628707] 
\draw    (89.96,47.39) -- (115.66,47.39) ;
\draw [shift={(117.66,47.39)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da18852661795091952] 
\draw [color={rgb, 255:red, 125; green, 172; blue, 71 }  ,draw opacity=1 ][line width=1.5]    (27.51,64.76) -- (48.51,21.76) ;
\draw [shift={(34.15,51.17)}, rotate = 296.03] [color={rgb, 255:red, 125; green, 172; blue, 71 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da1429042636017186] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (71.51,64.76) -- (48.51,21.76) ;
\draw [shift={(64.16,51.02)}, rotate = 241.86] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp09718669029672355] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (45.31,23.41) .. controls (44.35,21.86) and (44.94,19.7) .. (46.62,18.58) .. controls (48.31,17.47) and (50.45,17.83) .. (51.41,19.38) .. controls (52.38,20.94) and (51.79,23.1) .. (50.1,24.22) .. controls (48.42,25.33) and (46.27,24.97) .. (45.31,23.41) -- cycle ;
%Shape: Ellipse [id:dp2531049832451189] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (68.61,66.76) .. controls (67.65,65.2) and (68.24,63.04) .. (69.92,61.93) .. controls (71.61,60.81) and (73.75,61.17) .. (74.71,62.73) .. controls (75.67,64.28) and (75.09,66.45) .. (73.4,67.56) .. controls (71.72,68.67) and (69.57,68.31) .. (68.61,66.76) -- cycle ;
%Shape: Ellipse [id:dp8188602372733409] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (24.34,66.76) .. controls (23.38,65.2) and (23.97,63.04) .. (25.65,61.93) .. controls (27.34,60.81) and (29.48,61.17) .. (30.44,62.73) .. controls (31.41,64.28) and (30.82,66.45) .. (29.13,67.56) .. controls (27.45,68.67) and (25.3,68.31) .. (24.34,66.76) -- cycle ;

% Text Node
\draw (132.34,20.99) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$e_{0} '$};
% Text Node
\draw (21,19.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$e_{0}$};
% Text Node
\draw (60.38,19.81) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 56; green, 109; blue, 172 }  ,opacity=1 ]  {$e_{1}$};


\end{tikzpicture}


==> figures/partial_fold.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,162); %set diagram left start at 0, and has height of 162

%Straight Lines [id:da3415925152594681] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (159,40.5) -- (170,16.5) ;
\draw [shift={(161.33,35.41)}, rotate = 294.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (11.37,-3.42) .. controls (7.23,-1.45) and (3.44,-0.31) .. (0,0) .. controls (3.44,0.31) and (7.23,1.45) .. (11.37,3.42)   ;
%Straight Lines [id:da6355808452122058] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (147,67.5) -- (158,41.5) ;
\draw [shift={(149.54,61.5)}, rotate = 292.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (11.37,-3.42) .. controls (7.23,-1.45) and (3.44,-0.31) .. (0,0) .. controls (3.44,0.31) and (7.23,1.45) .. (11.37,3.42)   ;
%Straight Lines [id:da0720031406237609] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (195,65.5) -- (159,41.5) ;
\draw [shift={(183.82,58.05)}, rotate = 213.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (12.79,-3.85) .. controls (8.13,-1.64) and (3.87,-0.35) .. (0,0) .. controls (3.87,0.35) and (8.13,1.64) .. (12.79,3.85)   ;
%Shape: Ellipse [id:dp7761786535418025] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (155.58,42.97) .. controls (154.17,41.48) and (154.43,39.26) .. (156.16,38.02) .. controls (157.89,36.77) and (160.43,36.97) .. (161.83,38.47) .. controls (163.24,39.96) and (162.98,42.17) .. (161.25,43.42) .. controls (159.52,44.66) and (156.98,44.46) .. (155.58,42.97) -- cycle ;
%Straight Lines [id:da8460112140006701] 
\draw [color={rgb, 255:red, 125; green, 172; blue, 71 }  ,draw opacity=0.77 ][line width=1.5]    (169.46,15.53) -- (147.78,63.06) ;
%Curve Lines [id:da13029221307729988] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.8 ][line width=1.5]    (169.6,15.53) .. controls (155.91,45.08) and (162.75,41.22) .. (192.42,64.34) ;
%Shape: Ellipse [id:dp12422556788035166] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (143.57,69.46) .. controls (142.63,67.8) and (143.2,65.49) .. (144.85,64.3) .. controls (146.5,63.11) and (148.6,63.5) .. (149.55,65.16) .. controls (150.49,66.82) and (149.92,69.12) .. (148.27,70.31) .. controls (146.61,71.5) and (144.51,71.11) .. (143.57,69.46) -- cycle ;
%Shape: Ellipse [id:dp7930668928626334] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (166.39,18.07) .. controls (165.45,16.41) and (166.03,14.1) .. (167.68,12.92) .. controls (169.33,11.73) and (171.43,12.11) .. (172.37,13.77) .. controls (173.31,15.43) and (172.74,17.74) .. (171.09,18.93) .. controls (169.44,20.11) and (167.34,19.73) .. (166.39,18.07) -- cycle ;
%Shape: Ellipse [id:dp5643624475844304] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (191.5,67.9) .. controls (190.56,66.24) and (191.13,63.94) .. (192.78,62.75) .. controls (194.43,61.56) and (196.53,61.95) .. (197.48,63.6) .. controls (198.42,65.26) and (197.84,67.57) .. (196.19,68.76) .. controls (194.54,69.95) and (192.44,69.56) .. (191.5,67.9) -- cycle ;
%Straight Lines [id:da15322810297376077] 
\draw    (90.1,45.28) -- (116.28,45.28) ;
\draw [shift={(118.28,45.28)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9086101712362538] 
\draw [color={rgb, 255:red, 125; green, 172; blue, 71 }  ,draw opacity=1 ][line width=1.5]    (27.51,63.76) -- (48.51,20.76) ;
\draw [shift={(34.15,50.17)}, rotate = 296.03] [color={rgb, 255:red, 125; green, 172; blue, 71 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da8927048163100975] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (71.51,63.76) -- (48.51,20.76) ;
\draw [shift={(64.16,50.02)}, rotate = 241.86] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp5163903870285347] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (45.31,22.41) .. controls (44.35,20.86) and (44.94,18.7) .. (46.62,17.58) .. controls (48.31,16.47) and (50.45,16.83) .. (51.41,18.38) .. controls (52.38,19.94) and (51.79,22.1) .. (50.1,23.22) .. controls (48.42,24.33) and (46.27,23.97) .. (45.31,22.41) -- cycle ;
%Shape: Ellipse [id:dp9975957422725217] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (68.61,65.76) .. controls (67.65,64.2) and (68.24,62.04) .. (69.92,60.93) .. controls (71.61,59.81) and (73.75,60.17) .. (74.71,61.73) .. controls (75.67,63.28) and (75.09,65.45) .. (73.4,66.56) .. controls (71.72,67.67) and (69.57,67.31) .. (68.61,65.76) -- cycle ;
%Shape: Ellipse [id:dp3865649819592216] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (24.34,65.76) .. controls (23.38,64.2) and (23.97,62.04) .. (25.65,60.93) .. controls (27.34,59.81) and (29.48,60.17) .. (30.44,61.73) .. controls (31.41,63.28) and (30.82,65.45) .. (29.13,66.56) .. controls (27.45,67.67) and (25.3,67.31) .. (24.34,65.76) -- cycle ;

% Text Node
\draw (143.52,11.91) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$e_{0} '$};
% Text Node
\draw (126.85,38.87) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$e_{0} ''$};
% Text Node
\draw (184.46,36.03) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$e_{1} '$};
% Text Node
\draw (21,18.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$e_{0}$};
% Text Node
\draw (60.38,18.81) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 56; green, 109; blue, 172 }  ,opacity=1 ]  {$e_{1}$};


\end{tikzpicture}


==> figures/polygonals.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\hspace{-0.5cm}\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp6828129625589308] 
\draw   (228.52,16.52) -- (262.18,16.52) -- (262.18,50.26) -- (228.52,50.26) -- cycle ;
%Shape: Triangle [id:dp1415757643634985] 
\draw   (164.58,14.58) -- (184.77,45.79) -- (144.39,45.79) -- cycle ;
%Curve Lines [id:da28412291515014454] 
\draw    (164.58,14.58) .. controls (178.88,4.46) and (198.23,38.2) .. (184.77,45.79) ;
%Curve Lines [id:da7901254476884652] 
\draw    (164.58,14.58) .. controls (147.75,5.3) and (130.92,39.04) .. (144.39,45.79) ;
%Curve Lines [id:da3117478849437283] 
\draw    (262.18,16.52) .. controls (277.32,16.52) and (277.32,50.26) .. (262.18,50.26) ;
%Curve Lines [id:da24276003040514693] 
\draw    (228.52,16.52) .. controls (213.38,16.52) and (213.38,50.26) .. (228.52,50.26) ;
%Curve Lines [id:da49685645795207756] 
\draw    (228.52,16.52) .. controls (228.52,2.18) and (262.18,2.18) .. (262.18,16.52) ;
%Shape: Rectangle [id:dp1265444017216113] 
\draw   (227.68,84.84) -- (261.34,84.84) -- (261.34,118.58) -- (227.68,118.58) -- cycle ;
%Shape: Triangle [id:dp6945271410957234] 
\draw   (163.74,85.69) -- (183.93,116.9) -- (143.54,116.9) -- cycle ;
%Curve Lines [id:da22897513733167818] 
\draw    (163.74,85.69) .. controls (173.83,78.94) and (194.03,110.99) .. (183.93,116.9) ;
%Curve Lines [id:da32035933123880933] 
\draw    (163.74,85.69) .. controls (152.8,78.94) and (133.45,110.99) .. (143.54,116.9) ;
%Curve Lines [id:da8799724028665967] 
\draw    (261.34,84.84) .. controls (281.53,84) and (279.85,119.43) .. (261.34,118.58) ;
%Curve Lines [id:da03033515275930876] 
\draw    (227.68,84.84) .. controls (208.33,84.84) and (208.33,117.74) .. (227.68,118.58) ;
%Curve Lines [id:da6450657657867294] 
\draw    (227.68,84.84) .. controls (227.68,67.13) and (261.34,67.13) .. (261.34,84.84) ;
%Curve Lines [id:da24708319320581107] 
\draw    (163.74,85.69) .. controls (181.41,73.03) and (202.44,105.09) .. (183.93,116.9) ;
%Curve Lines [id:da3935793631864004] 
\draw    (163.74,85.69) .. controls (146.07,74.72) and (125.88,106.77) .. (143.54,116.9) ;
%Curve Lines [id:da9424736102893931] 
\draw    (183.93,116.9) .. controls (174.68,128.7) and (151.96,127.86) .. (143.54,116.9) ;
%Curve Lines [id:da330918998085052] 
\draw    (227.68,84.84) .. controls (215.9,87.37) and (217.58,116.05) .. (227.68,118.58) ;
%Curve Lines [id:da17241210202616597] 
\draw    (227.68,84.84) .. controls (232.73,73.88) and (255.45,73.88) .. (261.34,84.84) ;
%Curve Lines [id:da2787885962946224] 
\draw    (261.34,84.84) .. controls (270.59,87.37) and (272.27,112.68) .. (261.34,118.58) ;
%Curve Lines [id:da6640089463940857] 
\draw    (227.68,118.58) .. controls (236.94,131.23) and (252.92,130.39) .. (261.34,118.58) ;
%Shape: Rectangle [id:dp7033268635559593] 
\draw   (227.68,163.29) -- (261.34,163.29) -- (261.34,197.03) -- (227.68,197.03) -- cycle ;
%Shape: Triangle [id:dp25911121053710917] 
\draw   (163.74,164.13) -- (183.93,195.34) -- (143.54,195.34) -- cycle ;
%Curve Lines [id:da766970061697942] 
\draw    (163.74,164.13) .. controls (175.52,160.33) and (190.66,189.86) .. (183.93,195.34) ;
%Curve Lines [id:da5562729874701657] 
\draw    (163.74,164.13) .. controls (154.48,161.18) and (135.97,188.17) .. (143.54,195.34) ;
%Curve Lines [id:da1838788265254543] 
\draw    (261.34,163.29) .. controls (277.32,163.71) and (277.32,194.92) .. (261.34,197.03) ;
%Curve Lines [id:da24749834749874333] 
\draw    (227.68,163.29) .. controls (212.54,163.71) and (210.85,194.07) .. (227.68,197.03) ;
%Curve Lines [id:da5907594596258776] 
\draw    (227.68,163.29) .. controls (229.36,146.84) and (260.49,146.84) .. (261.34,163.29) ;
%Curve Lines [id:da6345920609691844] 
\draw    (163.74,164.13) .. controls (178.04,154.43) and (198.23,183.95) .. (183.93,195.34) ;
%Curve Lines [id:da30928963161775425] 
\draw    (163.74,164.13) .. controls (147.75,156.12) and (128.4,185.64) .. (143.54,195.34) ;
%Curve Lines [id:da20630179044654473] 
\draw    (183.93,195.34) .. controls (173.83,204.19) and (153.64,205.04) .. (143.54,195.34) ;
%Curve Lines [id:da9728948487649354] 
\draw    (227.68,163.29) .. controls (216.74,171.3) and (220.11,191.54) .. (227.68,197.03) ;
%Curve Lines [id:da03662976843661103] 
\draw    (227.68,163.29) .. controls (234.41,153.59) and (251.24,153.59) .. (261.34,163.29) ;
%Curve Lines [id:da7159637544067166] 
\draw    (261.34,163.29) .. controls (269.75,167.93) and (270.59,190.7) .. (261.34,197.03) ;
%Curve Lines [id:da889656229834447] 
\draw    (227.68,197.03) .. controls (237.78,208.41) and (252.92,206.73) .. (261.34,197.03) ;
%Curve Lines [id:da20202319661260404] 
\draw    (163.74,164.13) .. controls (184.77,148.53) and (206.65,184.79) .. (183.93,195.34) ;
%Curve Lines [id:da02540824886460702] 
\draw    (163.74,164.13) .. controls (139.34,149.37) and (121.67,186.48) .. (143.54,195.34) ;
%Curve Lines [id:da18113602483954439] 
\draw    (183.93,195.34) .. controls (174.68,214.32) and (151.96,214.32) .. (143.54,195.34) ;
%Curve Lines [id:da8004971613167711] 
\draw    (261.34,163.29) .. controls (285.74,159.49) and (284.05,201.66) .. (261.34,197.03) ;
%Curve Lines [id:da7753268651580132] 
\draw    (227.68,163.29) .. controls (204.12,158.65) and (204.12,200.82) .. (227.68,197.03) ;
%Curve Lines [id:da25345436225476026] 
\draw    (227.68,163.29) .. controls (223.47,140.09) and (265.54,139.25) .. (261.34,163.29) ;
%Curve Lines [id:da003939095702353734] 
\draw    (227.68,197.03) .. controls (234.41,215.16) and (255.45,215.16) .. (261.34,197.03) ;
%Curve Lines [id:da5074727237404126] 
\draw    (184.77,45.79) .. controls (175.52,57.6) and (152.8,56.76) .. (144.39,45.79) ;
%Curve Lines [id:da19202181033969423] 
\draw    (228.52,50.26) .. controls (237.78,62.91) and (253.76,62.07) .. (262.18,50.26) ;
%Curve Lines [id:da7837033832356359] 
\draw    (183.93,116.9) .. controls (174.68,135.87) and (151.96,135.87) .. (143.54,116.9) ;
%Curve Lines [id:da5195248711233347] 
\draw    (227.68,118.58) .. controls (234.41,136.72) and (255.45,136.72) .. (261.34,118.58) ;
%Curve Lines [id:da39212812867112] 
\draw    (183.93,195.34) .. controls (180,221.72) and (148,221.72) .. (143.54,195.34) ;
%Curve Lines [id:da9738506198975811] 
\draw    (227.68,197.03) .. controls (231,220.72) and (259,222.72) .. (261.34,197.03) ;
%Curve Lines [id:da8480985226097435] 
\draw    (69.68,33.84) .. controls (69.68,8.13) and (114,8.13) .. (114,33.84) ;
%Curve Lines [id:da8143130720721385] 
\draw    (69.68,33.84) .. controls (80.64,22.05) and (100.39,20.6) .. (114,33.84) ;
%Curve Lines [id:da6575606620168597] 
\draw    (69.68,33.46) .. controls (85.9,43.82) and (99.07,45.28) .. (113.56,33.46) ;
%Curve Lines [id:da0899020950907492] 
\draw    (69.68,33.46) .. controls (74.05,56.89) and (110.05,57.27) .. (114,33.84) ;
%Curve Lines [id:da9289746668785068] 
\draw    (69.68,104.84) .. controls (75,83.22) and (110,82.22) .. (114,104.84) ;
%Curve Lines [id:da45198423108350183] 
\draw    (69.68,104.84) .. controls (80.64,93.05) and (100.39,91.6) .. (114,104.84) ;
%Curve Lines [id:da45238124470685115] 
\draw    (69.68,104.46) .. controls (85.9,114.82) and (99.07,116.28) .. (113.56,104.46) ;
%Curve Lines [id:da8731965869441418] 
\draw    (69.68,104.46) .. controls (78,126.22) and (107,124.22) .. (114,104.84) ;
%Curve Lines [id:da38559661011218727] 
\draw    (69.68,104.46) .. controls (66,76.22) and (118,75.22) .. (114,104.84) ;
%Curve Lines [id:da25106608750179293] 
\draw    (69.68,104.46) .. controls (71,133.22) and (114,131.22) .. (114,104.84) ;
%Curve Lines [id:da969025952220681] 
\draw    (70.68,181.84) .. controls (76,160.22) and (111,159.22) .. (115,181.84) ;
%Curve Lines [id:da3871472903038147] 
\draw    (70.68,181.84) .. controls (81.64,170.05) and (101.39,168.6) .. (115,181.84) ;
%Curve Lines [id:da20003159727463626] 
\draw    (70.68,181.46) .. controls (86.9,191.82) and (100.07,193.28) .. (114.56,181.46) ;
%Curve Lines [id:da21959154685895155] 
\draw    (70.68,181.46) .. controls (79,203.22) and (108,201.22) .. (115,181.84) ;
%Curve Lines [id:da9921927400904584] 
\draw    (70.68,181.46) .. controls (67,153.22) and (119,152.22) .. (115,181.84) ;
%Curve Lines [id:da5794897463317932] 
\draw    (70.68,181.46) .. controls (72,210.22) and (115,208.22) .. (115,181.84) ;
%Curve Lines [id:da01762001908295896] 
\draw    (70.68,181.46) .. controls (61,147.22) and (126,146.22) .. (115,181.84) ;
%Curve Lines [id:da8390671341159972] 
\draw    (70.68,181.46) .. controls (64,215.22) and (122,217.22) .. (115,181.84) ;
%Curve Lines [id:da6374635032825866] 
\draw    (30.38,180.08) .. controls (62,181.72) and (38,214.72) .. (28.51,180.95) ;
%Shape: Ellipse [id:dp27695121760854735] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (30.37,180.6) .. controls (30.62,181.69) and (29.98,182.74) .. (28.95,182.93) .. controls (27.92,183.12) and (26.89,182.39) .. (26.64,181.29) .. controls (26.4,180.2) and (27.04,179.16) .. (28.06,178.97) .. controls (29.09,178.77) and (30.13,179.51) .. (30.37,180.6) -- cycle ;
%Curve Lines [id:da7616428319269928] 
\draw    (28.95,179.07) .. controls (34,144.72) and (58,170.72) .. (28.51,180.95) ;
%Curve Lines [id:da33975146100591536] 
\draw    (28.51,180.95) .. controls (-2,171.72) and (24,144.72) .. (28.95,179.07) ;
%Curve Lines [id:da49393772074844944] 
\draw    (28.51,180.95) .. controls (18,212.72) and (-4,185.72) .. (26.46,180.43) ;
%Curve Lines [id:da6861298713727217] 
\draw    (29.38,104.08) .. controls (59,90.72) and (44,137.72) .. (27.51,104.95) ;
%Shape: Ellipse [id:dp4346162968284757] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (29.37,104.6) .. controls (29.62,105.69) and (28.98,106.74) .. (27.95,106.93) .. controls (26.92,107.12) and (25.89,106.39) .. (25.64,105.29) .. controls (25.4,104.2) and (26.04,103.16) .. (27.06,102.97) .. controls (28.09,102.77) and (29.13,103.51) .. (29.37,104.6) -- cycle ;
%Curve Lines [id:da6027448599491738] 
\draw    (27.51,104.95) .. controls (1,78.72) and (51,77.72) .. (27.95,103.07) ;
%Curve Lines [id:da5781965134354361] 
\draw    (27.51,104.95) .. controls (13,134.72) and (-5,96.72) .. (25.46,104.43) ;
%Curve Lines [id:da4671851997283325] 
\draw    (30.38,32.08) .. controls (60,11.72) and (55,57.72) .. (28.51,32.95) ;
%Shape: Ellipse [id:dp6145430201706708] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (30.37,32.6) .. controls (30.62,33.69) and (29.98,34.74) .. (28.95,34.93) .. controls (27.92,35.12) and (26.89,34.39) .. (26.64,33.29) .. controls (26.4,32.2) and (27.04,31.16) .. (28.06,30.97) .. controls (29.09,30.77) and (30.13,31.51) .. (30.37,32.6) -- cycle ;
%Curve Lines [id:da05691157484119058] 
\draw    (28.51,32.95) .. controls (0,56.72) and (-3,12.72) .. (26.46,32.43) ;




\end{tikzpicture}


==> figures/proper_full_fold.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,150); %set diagram left start at 0, and has height of 150

%Straight Lines [id:da1195136137570314] 
\draw [color={rgb, 255:red, 125; green, 172; blue, 71 }  ,draw opacity=1 ][line width=1.5]    (27,64) -- (48,21) ;
\draw [shift={(33.64,50.41)}, rotate = 296.03] [color={rgb, 255:red, 125; green, 172; blue, 71 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da813577164635408] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (71,64) -- (48,21) ;
\draw [shift={(63.65,50.26)}, rotate = 241.86] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp016181784453500825] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (44.8,22.65) .. controls (43.84,21.1) and (44.43,18.94) .. (46.11,17.82) .. controls (47.8,16.71) and (49.95,17.07) .. (50.91,18.62) .. controls (51.87,20.18) and (51.28,22.34) .. (49.6,23.46) .. controls (47.91,24.57) and (45.77,24.21) .. (44.8,22.65) -- cycle ;
%Straight Lines [id:da9803858531192833] 
\draw    (93.37,47.97) -- (120.49,47.97) ;
\draw [shift={(122.49,47.97)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da502949247073458] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (141,64) -- (163,19) ;
\draw [shift={(148.13,49.41)}, rotate = 296.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da06427244901241469] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (187,64) -- (141,64) ;
\draw [shift={(172.8,64)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da9320752543024935] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.8 ][line width=1.5]    (163.27,22.68) .. controls (141.13,71.44) and (137.64,61.81) .. (186.56,62.41) ;
%Straight Lines [id:da028182443253153888] 
\draw [color={rgb, 255:red, 125; green, 172; blue, 71 }  ,draw opacity=0.77 ][line width=1.5]    (163.27,17.86) -- (141.13,62.41) ;
%Shape: Ellipse [id:dp9204393603735865] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (68.1,66) .. controls (67.14,64.44) and (67.73,62.28) .. (69.41,61.17) .. controls (71.1,60.06) and (73.24,60.41) .. (74.21,61.97) .. controls (75.17,63.53) and (74.58,65.69) .. (72.9,66.8) .. controls (71.21,67.91) and (69.06,67.56) .. (68.1,66) -- cycle ;
%Shape: Ellipse [id:dp9793341079046625] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (23.83,66) .. controls (22.87,64.44) and (23.46,62.28) .. (25.15,61.17) .. controls (26.83,60.06) and (28.98,60.41) .. (29.94,61.97) .. controls (30.9,63.53) and (30.31,65.69) .. (28.63,66.8) .. controls (26.94,67.91) and (24.8,67.56) .. (23.83,66) -- cycle ;
%Shape: Ellipse [id:dp6892479271408569] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (138,66) .. controls (137.04,64.44) and (137.63,62.28) .. (139.31,61.17) .. controls (141,60.06) and (143.14,60.41) .. (144.1,61.97) .. controls (145.07,63.53) and (144.48,65.69) .. (142.79,66.8) .. controls (141.11,67.91) and (138.96,67.56) .. (138,66) -- cycle ;
%Shape: Ellipse [id:dp43393807057219114] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160.14,21.45) .. controls (159.17,19.9) and (159.76,17.73) .. (161.45,16.62) .. controls (163.13,15.51) and (165.28,15.87) .. (166.24,17.42) .. controls (167.2,18.98) and (166.61,21.14) .. (164.93,22.25) .. controls (163.24,23.36) and (161.1,23.01) .. (160.14,21.45) -- cycle ;
%Shape: Ellipse [id:dp562165502170118] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (183.44,66) .. controls (182.47,64.44) and (183.06,62.28) .. (184.75,61.17) .. controls (186.43,60.06) and (188.58,60.41) .. (189.54,61.97) .. controls (190.5,63.53) and (189.91,65.69) .. (188.23,66.8) .. controls (186.54,67.91) and (184.4,67.56) .. (183.44,66) -- cycle ;

% Text Node
\draw (20.49,18.64) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$e_{0}$};
% Text Node
\draw (59.87,19.05) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 56; green, 109; blue, 172 }  ,opacity=1 ]  {$e_{1}$};
% Text Node
\draw (135.33,20.97) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$e_{0}$};
% Text Node
\draw (153.15,68.81) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$e_{1} '$};


\end{tikzpicture}


==> figures/single_fold_decomp.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da6790630991386666] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (13.08,113.29) .. controls (37.73,74.28) and (40.48,67.86) .. (62.5,34.91) ;
\draw [shift={(33.95,79.69)}, rotate = 301.49] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6480267003078286] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (111.92,112) .. controls (58.32,114.12) and (58.32,114.12) .. (13.08,113.29) ;
\draw [shift={(69.43,113.55)}, rotate = 178.69] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9338636282549] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (62.5,34.91) .. controls (85.78,65.29) and (89.89,73) .. (111.92,112) ;
\draw [shift={(85.25,66.44)}, rotate = 57.47] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da11941115017751103] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (62.5,34.91) .. controls (103.63,45.78) and (121.27,72.63) .. (111.92,112) ;
\draw [shift={(101.32,56.45)}, rotate = 51.6] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3816908077388952] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (13.08,113.29) .. controls (0.88,74.42) and (30.98,41.31) .. (62.5,34.91) ;
\draw [shift={(16.82,69.37)}, rotate = 300.37] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da43405175964650855] 
\draw [line width=0.75]    (111,33.5) .. controls (163.74,9.62) and (325.37,8.51) .. (390.03,34.11) ;
\draw [shift={(391,34.5)}, rotate = 202.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da24119406353746098] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (195.6,113.29) .. controls (220.25,74.28) and (223,67.86) .. (245.02,34.91) ;
\draw [shift={(216.47,79.69)}, rotate = 301.49] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da24514729609519992] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (294.44,112) .. controls (240.84,114.12) and (240.84,114.12) .. (195.6,113.29) ;
\draw [shift={(251.95,113.55)}, rotate = 178.69] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8985100861097928] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (245.02,34.91) .. controls (268.3,65.29) and (272.41,73) .. (294.44,112) ;
\draw [shift={(267.77,66.44)}, rotate = 57.47] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da22898481896103418] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (195.6,113.29) .. controls (214,134.5) and (276,137.5) .. (294.44,112) ;
\draw [shift={(238.98,129.92)}, rotate = 2.27] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8729802388146644] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (195.6,113.29) .. controls (183.4,74.42) and (213.5,41.31) .. (245.02,34.91) ;
\draw [shift={(199.34,69.37)}, rotate = 300.37] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7528429535906329] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (374.6,114.98) .. controls (399.25,75.98) and (402,69.55) .. (424.02,36.61) ;
\draw [shift={(395.47,81.39)}, rotate = 301.49] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5125060193412629] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (473.44,113.7) .. controls (419.84,115.81) and (419.84,115.81) .. (374.6,114.98) ;
\draw [shift={(430.95,115.24)}, rotate = 178.69] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6749762218729871] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (424.02,36.61) .. controls (446,70.5) and (451,76.5) .. (473.44,113.7) ;
\draw [shift={(445.49,69.24)}, rotate = 56.68] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9709355642399484] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (424.02,36.61) .. controls (465.15,47.48) and (482.79,74.33) .. (473.44,113.7) ;
\draw [shift={(462.84,58.15)}, rotate = 51.6] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9449814137449346] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (374.6,114.98) .. controls (362.4,76.12) and (392.5,43) .. (424.02,36.61) ;
\draw [shift={(378.34,71.06)}, rotate = 300.37] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6018212065823807] 
\draw    (127,58.5) -- (174,58.5) ;
\draw [shift={(176,58.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21160721085652012] 
\draw    (302,57.5) -- (349,57.5) ;
\draw [shift={(351,57.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9751216706724828] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.52 ][line width=2.25]    (62.5,34.91) .. controls (109,45.5) and (122,84.5) .. (111.92,112) ;
%Curve Lines [id:da8082232147334467] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.52 ][line width=2.25]    (294.44,112) .. controls (277,132.5) and (218,135.5) .. (195.6,113.29) ;
%Curve Lines [id:da032727839695727345] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.52 ][line width=2.25]    (245.02,34.91) .. controls (202,102.5) and (244,36.5) .. (195.6,113.29) ;
%Curve Lines [id:da7507775556150762] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.52 ][line width=2.25]    (424.02,35.91) .. controls (381,103.5) and (423,37.5) .. (374.6,114.29) ;
%Straight Lines [id:da7132503895855857] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.56 ][line width=2.25]    (424.02,35.91) -- (473.44,113.7) ;

% Text Node
\draw (57.98,93.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$a_{1}$};
% Text Node
\draw (70.5,66.16) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$c_{1}$};
% Text Node
\draw (45.96,66.55) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$b_{1}$};
% Text Node
\draw (5.48,44.71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$b_{2}$};
% Text Node
\draw (106.53,44.82) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$c_{2}$};
% Text Node
\draw (303.44,71.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$ \begin{array}{l}
b_{1} \mapsto c_{1}\\
c_{1} \mapsto a_{1}\\
a_{1} \mapsto b_{2}\\
b_{2} \mapsto c_{2}\\
c_{2} '\mapsto \overline{b_{1}}
\end{array}$};
% Text Node
\draw (239.74,-4.21) node [anchor=north west][inner sep=0.75pt]    {$\mathfrak{g}$};
% Text Node
\draw (240.5,93.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$a_{1}$};
% Text Node
\draw (253.02,66.16) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$c_{1}$};
% Text Node
\draw (228.48,66.55) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$b_{1}$};
% Text Node
\draw (188,44.71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$b_{2}$};
% Text Node
\draw (238.05,134.82) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$c_{2} '$};
% Text Node
\draw (123,73.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$ \begin{array}{l}
b_{1} \mapsto b_{1}\\
c_{1} \mapsto c_{1}\\
a_{1} \mapsto a_{1}\\
b_{2} \mapsto b_{2}\\
c_{2} \mapsto c_{2} '\overline{b_{1}}
\end{array}$};
% Text Node
\draw (419.5,94.79) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$a_{1}$};
% Text Node
\draw (432.02,67.85) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$c_{1}$};
% Text Node
\draw (407.48,68.24) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$b_{1}$};
% Text Node
\draw (367,46.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$b_{2}$};
% Text Node
\draw (468.05,46.52) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$c_{2}$};
% Text Node
\draw (142,39.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$f_{1}$};
% Text Node
\draw (319,40.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$h$};


\end{tikzpicture}


==> figures/single_fold_graphs.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\hspace{-1.3cm} \vspace{0.3cm} \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da6924922789062755] 
\draw    (56.64,90.7) .. controls (23,37) and (93,38) .. (57.28,92.25) ;
%Curve Lines [id:da8706651017574671] 
\draw    (57.28,92.25) .. controls (99,48) and (116,108) .. (58.14,94.26) ;
%Shape: Ellipse [id:dp9558946616333523] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (58.98,90.32) .. controls (60.03,91.24) and (60.11,92.85) .. (59.17,93.92) .. controls (58.23,94.98) and (56.62,95.1) .. (55.58,94.17) .. controls (54.53,93.25) and (54.45,91.64) .. (55.39,90.58) .. controls (56.33,89.51) and (57.94,89.4) .. (58.98,90.32) -- cycle ;
%Curve Lines [id:da10834350526073577] 
\draw [line width=0.75]    (56.28,92.25) .. controls (-13,104) and (21,47) .. (56.64,90.7) ;
%Curve Lines [id:da084381339408659] 
\draw    (58.14,94.26) .. controls (55,155) and (5,115) .. (56.28,92.25) ;
%Curve Lines [id:da913529146454332] 
\draw    (135.04,105.36) .. controls (153,75) and (155,70) .. (171.04,44.36) ;
%Curve Lines [id:da016851898324729664] 
\draw    (135.04,105.36) .. controls (172,104) and (174,103) .. (207.04,104.36) ;
%Curve Lines [id:da6588945710687599] 
\draw    (171.04,44.36) .. controls (188,68) and (191,74) .. (207.04,104.36) ;
%Curve Lines [id:da23858804344759243] 
\draw    (135.04,105.36) .. controls (133,72) and (142,56) .. (171.04,44.36) ;
%Curve Lines [id:da936644372761162] 
\draw    (171.04,44.36) .. controls (203,53) and (212,72) .. (207.04,104.36) ;
%Curve Lines [id:da2378019011576622] 
\draw    (135.04,105.36) .. controls (161,123) and (189,122) .. (207.04,104.36) ;
%Curve Lines [id:da22821103469159265] 
\draw    (135.04,105.36) .. controls (116,72) and (140,42) .. (171.04,44.36) ;
%Curve Lines [id:da8896807307874222] 
\draw    (171.04,44.36) .. controls (209,39) and (226,74) .. (207.04,104.36) ;
%Curve Lines [id:da44969352087609327] 
\draw    (264.04,101.36) .. controls (282,71) and (284,66) .. (300.04,40.36) ;
%Curve Lines [id:da09284919830997662] 
\draw    (264.04,101.36) .. controls (301,100) and (303,99) .. (336.04,100.36) ;
%Curve Lines [id:da2677240522212432] 
\draw    (300.04,40.36) .. controls (317,64) and (320,70) .. (336.04,100.36) ;
%Curve Lines [id:da756640741133167] 
\draw    (264.04,101.36) .. controls (259,66) and (265,51) .. (300.04,40.36) ;
%Curve Lines [id:da9225502503516558] 
\draw    (300.04,40.36) .. controls (334,50) and (345,56) .. (336.04,100.36) ;
%Curve Lines [id:da6843141925934617] 
\draw    (264.04,101.36) .. controls (285,117) and (312,121) .. (336.04,100.36) ;
%Curve Lines [id:da1496828074210348] 
\draw    (264.04,101.36) .. controls (275,130) and (325,132) .. (336.04,100.36) ;

% Text Node
\draw (22.5,75.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$e_{1}$};
% Text Node
\draw (51.5,52.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$e_{2}$};
% Text Node
\draw (77.5,76.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$e_{3}$};
% Text Node
\draw (38.5,105.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$e_{r}$};
% Text Node
\draw (57.26,110.42) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-326.41]  {$\dotsc $};
% Text Node
\draw (46,12.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$R_{r}$};
% Text Node
\draw (165,9.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\Delta _{k}^{-}$};
% Text Node
\draw (165,90.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{1}$};
% Text Node
\draw (164,118.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{k-1}$};
% Text Node
\draw (179.03,103.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-89.49]  {$\dotsc $};
% Text Node
\draw (179,73.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$c_{1}$};
% Text Node
\draw (203.24,66.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-142.02]  {$\dotsc $};
% Text Node
\draw (213,51.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$c_{k}$};
% Text Node
\draw (155,73.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b_{1}$};
% Text Node
\draw (150.39,77.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-216.17]  {$\dotsc $};
% Text Node
\draw (119,51.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b_{k}$};
% Text Node
\draw (292,9.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\Delta _{k}^{+}$};
% Text Node
\draw (297,85.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{1}$};
% Text Node
\draw (306.03,99.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-89.49]  {$\dotsc $};
% Text Node
\draw (307,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$c_{1}$};
% Text Node
\draw (336,47.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$c_{k}$};
% Text Node
\draw (336.24,62.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-142.02]  {$\dotsc $};
% Text Node
\draw (284,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b_{1}$};
% Text Node
\draw (254,48.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b_{k}$};
% Text Node
\draw (277.69,71.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-216.17]  {$\dotsc $};
% Text Node
\draw (293,124.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{k+1}$};


\end{tikzpicture}


==> figures/small_rank_4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp7603928725628157] 
\draw   (34,35.5) -- (114,35.5) -- (114,110.5) -- (34,110.5) -- cycle ;
%Straight Lines [id:da8414068022729979] 
\draw    (34,35.5) -- (114,35.5) ;
\draw [shift={(80,35.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5161616293719913] 
\draw    (114,35.5) -- (114,110.5) ;
\draw [shift={(114,79)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0455298820969281] 
\draw    (114,110.5) -- (34,110.5) ;
\draw [shift={(68,110.5)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3390346760370848] 
\draw    (34,110.5) -- (34,35.5) ;
\draw [shift={(34,67)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5190731031471307] 
\draw    (114,35.5) .. controls (86,13.5) and (59,13.5) .. (34,35.5) ;
\draw [shift={(80.54,19.6)}, rotate = 185.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2705972032296371] 
\draw    (114,110.5) .. controls (138,86.5) and (134,55.5) .. (114,35.5) ;
\draw [shift={(130.07,79.89)}, rotate = 274.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da40272072987862484] 
\draw    (34,110.5) .. controls (53,130.5) and (94,133.5) .. (114,110.5) ;
\draw [shift={(67.29,126.15)}, rotate = 4.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (186.74,4.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\gamma :\begin{cases}
a\mapsto b & \\
b\mapsto c & \\
c\mapsto d & \\
d\mapsto e & \\
e\mapsto f & \\
f\mapsto g & \\
g\mapsto \overline{c}\overline{b}\overline{a} & 
\end{cases}$};
% Text Node
\draw (70,41.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (97,64.4) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (71,90.4) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (40,62.4) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (70,-1.6) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (134,65.4) node [anchor=north west][inner sep=0.75pt]    {$f$};
% Text Node
\draw (69,132.4) node [anchor=north west][inner sep=0.75pt]    {$g$};


\end{tikzpicture}


==> figures/stack_graph_example_1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\hspace{-0.7cm}\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,170); %set diagram left start at 0, and has height of 170

%Curve Lines [id:da3089650333839902] 
\draw    (75.4,20.75) .. controls (34.9,98.16) and (75.94,21.31) .. (34.69,97.22) ;
\draw [shift={(58.58,53.07)}, rotate = 116.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5677289640472669] 
\draw    (34.69,97.22) .. controls (116.12,95.54) and (33.19,97.29) .. (116.12,95.97) ;
\draw [shift={(68.46,96.53)}, rotate = 359.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2884436359634339] 
\draw    (116.12,95.97) .. controls (75.08,21.31) and (115.27,95.54) .. (75.4,20.75) ;
\draw [shift={(98.73,64.46)}, rotate = 240.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7211858481715636] 
\draw    (75.4,20.75) .. controls (105.86,38.78) and (114.41,56.24) .. (116.12,95.97) ;
\draw [shift={(103.96,45.83)}, rotate = 60.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5175010511636169] 
\draw [line width=0.75]    (34.29,96.63) .. controls (-3.57,105.15) and (23.78,65.85) .. (34.59,95.28) ;
%Curve Lines [id:da6914867823362085] 
\draw    (35.88,98.39) .. controls (37.46,130.47) and (-1.01,106.02) .. (34.29,96.63) ;
%Curve Lines [id:da7697534488709188] 
\draw [line width=0.75]    (75.37,22.27) .. controls (76.7,-17.3) and (105.86,17.82) .. (76.57,22.91) ;
%Curve Lines [id:da9321895365866053] 
\draw    (73.3,23.41) .. controls (42.48,17.01) and (75.24,-14.98) .. (75.37,22.27) ;
%Curve Lines [id:da5538211643767741] 
\draw [line width=0.75]    (116.09,95.48) .. controls (142.66,124.32) and (95.6,120.47) .. (114.8,95.9) ;
%Curve Lines [id:da832153166824444] 
\draw    (116.76,93.19) .. controls (142.91,75.35) and (142.08,121.62) .. (116.09,95.48) ;
%Shape: Ellipse [id:dp4078386056516199] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (73.65,22.95) .. controls (73.06,21.97) and (73.42,20.6) .. (74.46,19.9) .. controls (75.5,19.19) and (76.83,19.42) .. (77.43,20.4) .. controls (78.02,21.39) and (77.66,22.75) .. (76.62,23.46) .. controls (75.57,24.16) and (74.25,23.93) .. (73.65,22.95) -- cycle ;
%Shape: Ellipse [id:dp9103076850994045] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (32.91,97.88) .. controls (32.32,96.9) and (32.68,95.53) .. (33.72,94.83) .. controls (34.76,94.13) and (36.09,94.35) .. (36.69,95.34) .. controls (37.28,96.32) and (36.92,97.69) .. (35.88,98.39) .. controls (34.83,99.1) and (33.51,98.87) .. (32.91,97.88) -- cycle ;
%Shape: Ellipse [id:dp5194164540622117] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (113.84,96.31) .. controls (113.24,95.32) and (113.6,93.96) .. (114.65,93.25) .. controls (115.69,92.55) and (117.02,92.78) .. (117.61,93.76) .. controls (118.21,94.74) and (117.84,96.11) .. (116.8,96.81) .. controls (115.76,97.52) and (114.43,97.29) .. (113.84,96.31) -- cycle ;
%Curve Lines [id:da8474042945792992] 
\draw [line width=0.75]    (134,72.5) .. controls (402,193.5) and (406,-76.5) .. (131,38.5) ;
\draw [shift={(131,38.5)}, rotate = 337.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (67.91,79) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a_{1}$};
% Text Node
\draw (80.79,57.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a_{3}$};
% Text Node
\draw (56.3,56.59) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a_{2}$};
% Text Node
\draw (107.84,33.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d_{1}$};
% Text Node
\draw (0.11,84.82) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{2}$};
% Text Node
\draw (7.05,99.51) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c_{1}$};
% Text Node
\draw (90.51,5.19) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{3}$};
% Text Node
\draw (46.52,4.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c_{2}$};
% Text Node
\draw (135.39,83.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{1}$};
% Text Node
\draw (128.56,103.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{4}$};
% Text Node
\draw (177,24.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a_{1} \mapsto a_{2} \mapsto a_{3} \mapsto b_{1} a_{1} c_{1} \ $};
% Text Node
\draw (151,44.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{1} \mapsto b_{2} \mapsto b_{3} \mapsto b_{4} \mapsto c_{1} a_{2} c_{2} a_{3} a_{1}$};
% Text Node
\draw (210,63.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c_{1} \mapsto c_{2} \mapsto d_{1} b_{3} a_{3} b_{4} b_{1}$};
% Text Node
\draw (240,79.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d_{1} \mapsto \overline{a_{1}} b_{1}$};
% Text Node
\draw (344,45.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\mathfrak{f}$};
% Text Node
\draw (7,45.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\Gamma $};


\end{tikzpicture}


==> figures/stack_graph_example_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\hspace{0.4cm}\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,181); %set diagram left start at 0, and has height of 181

%Shape: Ellipse [id:dp06503626371936355] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221.88,32.01) .. controls (221.05,30.7) and (221.56,28.88) .. (223.01,27.95) .. controls (224.45,27.01) and (226.3,27.32) .. (227.12,28.62) .. controls (227.95,29.93) and (227.45,31.75) .. (226,32.68) .. controls (224.55,33.62) and (222.71,33.32) .. (221.88,32.01) -- cycle ;
%Shape: Ellipse [id:dp19498868704253458] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (128.1,33.17) .. controls (127.28,31.86) and (127.78,30.04) .. (129.23,29.11) .. controls (130.68,28.18) and (132.52,28.48) .. (133.35,29.78) .. controls (134.17,31.09) and (133.67,32.91) .. (132.22,33.84) .. controls (130.77,34.78) and (128.93,34.48) .. (128.1,33.17) -- cycle ;
%Shape: Ellipse [id:dp7983568366590479] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.77,86.57) .. controls (175.95,85.26) and (176.45,83.44) .. (177.9,82.51) .. controls (179.35,81.57) and (181.19,81.87) .. (182.02,83.18) .. controls (182.84,84.49) and (182.34,86.31) .. (180.89,87.24) .. controls (179.44,88.17) and (177.6,87.87) .. (176.77,86.57) -- cycle ;
%Shape: Ellipse [id:dp6085332436840034] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (175.77,125.28) .. controls (174.95,123.98) and (175.45,122.16) .. (176.9,121.23) .. controls (178.35,120.29) and (180.19,120.59) .. (181.02,121.9) .. controls (181.84,123.21) and (181.34,125.02) .. (179.89,125.96) .. controls (178.44,126.89) and (176.6,126.59) .. (175.77,125.28) -- cycle ;
%Curve Lines [id:da3913898446584174] 
\draw    (224.5,30.32) .. controls (196.82,16.53) and (162.14,15.9) .. (130.73,31.48) ;
\draw [shift={(184.29,20)}, rotate = 180.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da09895150625473059] 
\draw    (180.89,87.24) .. controls (158,66) and (149,53) .. (129.23,29.11) ;
\draw [shift={(158.51,64.48)}, rotate = 228.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5435804472466901] 
\draw    (130.73,31.48) .. controls (172,35) and (187,32) .. (224.5,30.32) ;
\draw [shift={(170.76,33.08)}, rotate = 358.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da15079643210531612] 
\draw    (179.39,84.87) .. controls (199,65) and (206,54) .. (224.5,30.32) ;
\draw [shift={(198.61,63.66)}, rotate = 308.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da06474865215360559] 
\draw    (179,124) .. controls (179.56,70.12) and (178,119) .. (179.39,84.87) ;
\draw [shift={(179.11,109.7)}, rotate = 270.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9580091557673736] 
\draw    (224.5,30.32) .. controls (222,64) and (211,78) .. (179.39,84.87) ;
\draw [shift={(216.98,61.49)}, rotate = 122.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da15960670930894616] 
\draw    (130.73,31.48) .. controls (137,72) and (153,79) .. (179.39,84.87) ;
\draw [shift={(140.52,62.46)}, rotate = 54.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8805539015701058] 
\draw    (130.73,31.48) .. controls (124,96) and (141,106) .. (179,124) ;
\draw [shift={(132.41,82.38)}, rotate = 70.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7132297882781105] 
\draw    (226,32.68) .. controls (229,96) and (217,110) .. (179,124) ;
\draw [shift={(223.3,82.63)}, rotate = 106.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5963388630251218] 
\draw    (129.23,29.11) .. controls (176,-2) and (81,2) .. (129.23,29.11) ;
\draw [shift={(135.54,7.86)}, rotate = 186.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (116.11,25.31) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a$};
% Text Node
\draw (230.69,21.91) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b$};
% Text Node
\draw (176.09,63.7) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$c$};
% Text Node
\draw (173.77,127.68) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$d$};
% Text Node
\draw (174,4.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (175,37.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (157,47.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (193,46.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (206,73.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (144,73.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (183,97.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (218,96.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (128,97.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (19,32.4) node [anchor=north west][inner sep=0.75pt]    {$\omega ( a) =2$};
% Text Node
\draw (18,57.4) node [anchor=north west][inner sep=0.75pt]    {$\omega ( b) =4$};
% Text Node
\draw (19,82.4) node [anchor=north west][inner sep=0.75pt]    {$\omega ( c) =4$};
% Text Node
\draw (18,108.4) node [anchor=north west][inner sep=0.75pt]    {$\omega ( d) =1$};
% Text Node
\draw (250,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathcal{SG}(\mathfrak{f})$};
% Text Node
\draw (125,10.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};


\end{tikzpicture}


==> figures/stack_score_example.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:dp6076631107149031] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (126.02,68.79) -- (109.13,120.5) -- (55.4,120.21) -- (39.07,68.33) -- (82.71,36.55) -- cycle ;
%Flowchart: Connector [id:dp19241575514622222] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (74.19,23.84) .. controls (74.19,16.82) and (78,11.12) .. (82.71,11.12) .. controls (87.41,11.12) and (91.23,16.82) .. (91.23,23.84) .. controls (91.23,30.86) and (87.41,36.55) .. (82.71,36.55) .. controls (78,36.55) and (74.19,30.86) .. (74.19,23.84) -- cycle ;
%Curve Lines [id:da7044347667113351] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (39.07,68.33) .. controls (22.69,85.94) and (23.72,118.76) .. (55.41,120.21) ;
%Curve Lines [id:da6405090274926868] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (126.01,68.79) .. controls (132.66,90.1) and (129.31,109.1) .. (109.14,120.5) ;
%Curve Lines [id:da04901374649774737] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (39.07,68.33) .. controls (6.1,84.67) and (20.16,130.15) .. (55.41,120.21) ;
%Curve Lines [id:da35779034575578916] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (82.71,36.55) .. controls (107.45,32.17) and (121.95,45.3) .. (126.01,68.79) ;
%Flowchart: Connector [id:dp5473956890459415] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (122.96,125.63) .. controls (126.36,131.15) and (125.68,137.79) .. (121.45,140.47) .. controls (117.22,143.15) and (111.04,140.85) .. (107.64,135.34) .. controls (104.24,129.82) and (104.91,123.18) .. (109.14,120.5) .. controls (113.37,117.82) and (119.56,120.12) .. (122.96,125.63) -- cycle ;
%Shape: Polygon [id:dp6215791260521595] 
\draw   (279.23,67.72) -- (263.13,119.43) -- (211.91,119.15) -- (196.35,67.26) -- (237.96,35.47) -- cycle ;
%Flowchart: Connector [id:dp0808899679078321] 
\draw   (230.46,22.77) .. controls (230.46,15.75) and (233.82,10.06) .. (237.95,10.06) .. controls (242.08,10.06) and (245.43,15.75) .. (245.43,22.77) .. controls (245.43,29.79) and (242.08,35.48) .. (237.95,35.48) .. controls (233.82,35.48) and (230.46,29.79) .. (230.46,22.77) -- cycle ;
%Curve Lines [id:da9920684650179228] 
\draw    (196.36,67.26) .. controls (189.82,83.6) and (193.01,106) .. (211.93,119.14) ;
%Curve Lines [id:da032637820156208974] 
\draw    (279.22,67.72) .. controls (285.56,89.03) and (282.37,108.03) .. (263.14,119.43) ;
%Curve Lines [id:da4204763909927802] 
\draw    (196.36,67.26) .. controls (163.91,85.94) and (173.21,120.95) .. (211.93,119.14) ;
%Curve Lines [id:da42884755796399787] 
\draw    (237.72,36.4) .. controls (258.76,34.06) and (274.71,44.91) .. (279.22,67.72) ;
%Flowchart: Connector [id:dp04100704755512696] 
\draw   (275.16,125.32) .. controls (278.41,130.84) and (278.28,137.14) .. (274.88,139.39) .. controls (271.48,141.65) and (266.1,139.01) .. (262.86,133.5) .. controls (259.62,127.99) and (259.74,121.69) .. (263.14,119.43) .. controls (266.54,117.17) and (271.92,119.81) .. (275.16,125.32) -- cycle ;
%Flowchart: Connector [id:dp6254405713032747] 
\draw   (289.82,59.51) .. controls (295.92,59.09) and (301.07,62.08) .. (301.32,66.19) .. controls (301.58,70.31) and (296.83,73.98) .. (290.73,74.41) .. controls (284.63,74.83) and (279.48,71.83) .. (279.22,67.72) .. controls (278.97,63.61) and (283.71,59.93) .. (289.82,59.51) -- cycle ;
%Flowchart: Connector [id:dp9030415179699962] 
\draw   (213.41,133.25) .. controls (210.58,139.01) and (205.33,142.04) .. (201.68,140.02) .. controls (198.03,137.99) and (197.37,131.67) .. (200.19,125.91) .. controls (203.02,120.14) and (208.28,117.11) .. (211.93,119.14) .. controls (215.57,121.17) and (216.24,127.49) .. (213.41,133.25) -- cycle ;
%Flowchart: Connector [id:dp014193805202823873] 
\draw   (189.55,55.13) .. controls (195.06,57.97) and (198.11,63.4) .. (196.36,67.26) .. controls (194.6,71.12) and (188.72,71.94) .. (183.2,69.1) .. controls (177.69,66.26) and (174.65,60.83) .. (176.4,56.97) .. controls (178.15,53.11) and (184.04,52.29) .. (189.55,55.13) -- cycle ;
%Curve Lines [id:da02774225342342307] 
\draw    (196.36,67.26) .. controls (204.52,46.46) and (214.67,38.24) .. (237.72,36.4) ;
%Curve Lines [id:da9917221038364579] 
\draw    (211.93,119.14) .. controls (233.86,129.75) and (242.16,131.11) .. (263.23,119.37) ;
%Curve Lines [id:da9170432166288784] 
\draw    (196.36,67.26) .. controls (187.68,29.04) and (198.01,15.91) .. (237.72,36.4) ;
%Curve Lines [id:da3680349928720752] 
\draw    (237.72,36.4) .. controls (269.3,19.19) and (289.97,22.48) .. (279.22,67.72) ;
%Curve Lines [id:da36911295845248326] 
\draw    (279.22,67.72) .. controls (302,94.5) and (305,110.5) .. (263.23,119.37) ;
%Curve Lines [id:da22515085056301842] 
\draw    (211.93,119.14) .. controls (229.01,153.78) and (246.57,154.87) .. (263.23,119.37) ;

% Text Node
\draw (72.5,163.95) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\Gamma $};
% Text Node
\draw (229.66,165.12) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$G$};
% Text Node
\draw (49.74,84.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{1}$};
% Text Node
\draw (31.14,88.05) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{2}$};
% Text Node
\draw (4.27,93.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{3}$};
% Text Node
\draw (59.04,53.04) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b_{1}$};
% Text Node
\draw (94.15,51.95) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$c_{1}$};
% Text Node
\draw (109.65,26.78) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$c_{2}$};
% Text Node
\draw (100.36,81.49) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$d_{1}$};
% Text Node
\draw (130.33,91.34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$d_{2}$};
% Text Node
\draw (77.62,104.47) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$e_{1}$};
% Text Node
\draw (58,10.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (126.24,124.47) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{4}$};
% Text Node
\draw (204.39,83.68) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{1}$};
% Text Node
\draw (179.59,90.24) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{2}$};
% Text Node
\draw (159.96,92.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{3}$};
% Text Node
\draw (213.69,51.95) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b_{1}$};
% Text Node
\draw (248.8,50.85) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$c_{1}$};
% Text Node
\draw (263.27,28.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$c_{2}$};
% Text Node
\draw (255.02,80.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$d_{1}$};
% Text Node
\draw (280.85,89.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$d_{2}$};
% Text Node
\draw (232.27,103.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$e_{1}$};
% Text Node
\draw (212.66,9.27) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (280.89,123.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{4}$};
% Text Node
\draw (159.96,46.48) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (303.58,57.42) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (181.66,130.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{5}$};
% Text Node
\draw (231.24,127.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$e_{2}$};
% Text Node
\draw (232.27,146.05) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$e_{3}$};
% Text Node
\draw (298.58,94.62) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$d_{3}$};
% Text Node
\draw (275.67,14.74) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$c_{3}$};
% Text Node
\draw (197.16,30.06) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b_{2}$};
% Text Node
\draw (181.66,12.56) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b_{3}$};


\end{tikzpicture}


==> figures/stack_score_example_1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:dp3336908649704682] 
\draw  [color={rgb, 255:red, 139; green, 29; blue, 185 }  ,draw opacity=1 ] (115.83,67.09) -- (98.56,119.42) -- (43.59,119.13) -- (26.88,66.62) -- (71.53,34.46) -- cycle ;
%Flowchart: Connector [id:dp7872170773464708] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (62.81,21.58) .. controls (62.81,14.48) and (66.71,8.72) .. (71.53,8.72) .. controls (76.34,8.72) and (80.24,14.48) .. (80.24,21.58) .. controls (80.24,28.69) and (76.34,34.45) .. (71.53,34.45) .. controls (66.71,34.45) and (62.81,28.69) .. (62.81,21.58) -- cycle ;
%Curve Lines [id:da1678744210263572] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (26.88,66.62) .. controls (11.65,83.16) and (17.13,117.51) .. (43.6,119.14) ;
%Curve Lines [id:da5475030463849673] 
\draw [color={rgb, 255:red, 139; green, 29; blue, 185 }  ,draw opacity=1 ]   (115.83,67.09) .. controls (122.63,88.66) and (119.21,107.89) .. (98.57,119.43) ;
%Curve Lines [id:da15310889570275754] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (26.88,66.62) .. controls (26.09,68.93) and (24.52,69.82) .. (22.18,69.31) .. controls (19.77,68.98) and (18.44,70.01) .. (18.18,72.38) .. controls (18.21,74.65) and (17.1,75.78) .. (14.86,75.77) .. controls (12.39,76.24) and (11.43,77.57) .. (11.98,79.77) .. controls (12.65,82.03) and (11.89,83.57) .. (9.71,84.39) .. controls (7.58,85.51) and (7.12,87.1) .. (8.33,89.15) .. controls (9.74,90.94) and (9.57,92.54) .. (7.81,93.95) .. controls (6.2,95.93) and (6.32,97.64) .. (8.17,99.07) .. controls (10.1,100.18) and (10.53,101.81) .. (9.44,103.95) .. controls (8.52,106.08) and (9.24,107.59) .. (11.59,108.46) .. controls (13.78,108.76) and (14.78,110.1) .. (14.57,112.47) .. controls (14.55,114.8) and (15.81,115.91) .. (18.34,115.82) .. controls (20.5,115.24) and (21.88,116.04) .. (22.48,118.21) .. controls (23.47,120.4) and (25.05,120.93) .. (27.22,119.82) .. controls (29.16,118.49) and (30.77,118.72) .. (32.06,120.51) .. controls (34.01,122.2) and (35.77,122.15) .. (37.35,120.36) .. controls (38.75,118.47) and (40.3,118.2) .. (41.99,119.55) -- (43.6,119.14) ;
%Curve Lines [id:da44253562126206636] 
\draw [color={rgb, 255:red, 139; green, 29; blue, 185 }  ,draw opacity=1 ]   (71.53,34.45) .. controls (96.84,30.01) and (111.67,43.31) .. (115.83,67.09) ;
%Flowchart: Connector [id:dp29314400136980834] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 2.25pt off 0.75pt on 4.5pt off 0.75pt}] (112.7,124.62) .. controls (116.18,130.2) and (115.49,136.93) .. (111.16,139.64) .. controls (106.83,142.35) and (100.51,140.03) .. (97.03,134.45) .. controls (93.55,128.86) and (94.24,122.14) .. (98.57,119.42) .. controls (102.9,116.71) and (109.23,119.04) .. (112.7,124.62) -- cycle ;
%Curve Lines [id:da004650620484730306] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ]   (73.83,45.33) .. controls (77.6,63.58) and (78.92,62.77) .. (100.5,66.43) ;
\draw [shift={(102.2,66.72)}, rotate = 189.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8991741743154054] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ]   (106.07,73.41) .. controls (86.26,79.83) and (89.03,92.41) .. (94.99,106.42) ;
\draw [shift={(95.75,108.18)}, rotate = 246.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da34557613705568646] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ]   (88.01,112.19) .. controls (79.21,100.46) and (72.86,97.62) .. (54.62,109.88) ;
\draw [shift={(53.19,110.86)}, rotate = 326.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4678423150966644] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ]   (48.03,102.83) .. controls (56.75,88.64) and (53.45,81.91) .. (40.46,70.64) ;
\draw [shift={(39.01,69.4)}, rotate = 41.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da02353693997018147] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ]   (42.88,62.71) .. controls (59.05,70.46) and (63.22,65.74) .. (66.97,49.78) ;
\draw [shift={(67.38,48)}, rotate = 103.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Polygon [id:dp41611031913038143] 
\draw  [color={rgb, 255:red, 139; green, 29; blue, 185 }  ,draw opacity=1 ] (263.72,66.54) -- (245.81,118.91) -- (188.81,118.62) -- (171.49,66.07) -- (217.78,33.88) -- cycle ;
%Flowchart: Connector [id:dp6485291702844531] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (208.74,20.99) .. controls (208.74,13.88) and (212.78,8.11) .. (217.78,8.11) .. controls (222.77,8.11) and (226.82,13.88) .. (226.82,20.99) .. controls (226.82,28.1) and (222.77,33.87) .. (217.78,33.87) .. controls (212.78,33.87) and (208.74,28.1) .. (208.74,20.99) -- cycle ;
%Curve Lines [id:da47481891003173105] 
\draw [color={rgb, 255:red, 139; green, 29; blue, 185 }  ,draw opacity=1 ]   (171.49,66.07) .. controls (155.69,82.62) and (161.37,117) .. (188.82,118.63) ;
%Curve Lines [id:da6281976100769646] 
\draw [color={rgb, 255:red, 139; green, 29; blue, 185 }  ,draw opacity=1 ]   (263.71,66.53) .. controls (270.76,88.12) and (267.21,107.37) .. (245.81,118.92) ;
%Curve Lines [id:da0832423922020562] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (171.49,66.07) .. controls (170.61,68.39) and (169.14,69.19) .. (167.07,68.47) .. controls (164.63,68.1) and (163.22,69.12) .. (162.85,71.51) .. controls (162.77,73.81) and (161.6,74.93) .. (159.34,74.87) .. controls (156.83,75.29) and (155.8,76.62) .. (156.27,78.86) .. controls (156.86,81.15) and (156.05,82.68) .. (153.84,83.46) .. controls (151.67,84.53) and (151.17,86.12) .. (152.34,88.22) .. controls (153.71,90.03) and (153.51,91.63) .. (151.72,93.02) .. controls (150.07,94.69) and (150.17,96.4) .. (152.02,98.15) .. controls (153.95,99.29) and (154.32,100.81) .. (153.14,102.7) .. controls (152.31,105.08) and (153,106.61) .. (155.23,107.28) .. controls (157.57,107.81) and (158.56,109.18) .. (158.19,111.38) .. controls (158.37,113.91) and (159.63,115.07) .. (161.98,114.84) .. controls (164.18,114.31) and (165.57,115.15) .. (166.16,117.36) .. controls (167.14,119.57) and (168.74,120.15) .. (170.97,119.1) .. controls (172.72,117.78) and (174.36,118.06) .. (175.9,119.94) .. controls (177.49,121.68) and (179.12,121.69) .. (180.8,119.98) .. controls (182.3,118.16) and (184.05,117.93) .. (186.06,119.28) -- (188.82,118.63) ;
%Curve Lines [id:da5800413051094744] 
\draw [color={rgb, 255:red, 139; green, 29; blue, 185 }  ,draw opacity=1 ]   (217.78,33.87) .. controls (244.03,29.43) and (259.4,42.74) .. (263.71,66.53) ;
%Flowchart: Connector [id:dp07529790068690723] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (260.47,124.12) .. controls (264.08,129.7) and (263.36,136.43) .. (258.88,139.15) .. controls (254.39,141.87) and (247.83,139.54) .. (244.22,133.95) .. controls (240.61,128.36) and (241.33,121.63) .. (245.82,118.92) .. controls (250.3,116.2) and (256.86,118.53) .. (260.47,124.12) -- cycle ;
%Curve Lines [id:da4586321051820412] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.36 ]   (221.12,45.44) .. controls (228.99,62.49) and (233,79.55) .. (239.44,105.42) ;
\draw [shift={(239.84,107.01)}, rotate = 256.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.36 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9579845159607523] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.36 ]   (183.68,65.52) .. controls (211.06,65.52) and (224.46,65.52) .. (249.9,68) ;
\draw [shift={(251.88,68.2)}, rotate = 185.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.36 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da08998043433193437] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.36 ]   (233.16,112.37) .. controls (218.82,104.54) and (201.93,90.34) .. (183.75,73.51) ;
\draw [shift={(182.35,72.21)}, rotate = 42.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.36 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da45642621392951965] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.36 ]   (194.38,108.35) .. controls (199.6,88.78) and (206.08,69.2) .. (215.08,45.9) ;
\draw [shift={(215.77,44.1)}, rotate = 111.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.36 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da16328302496634262] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.36 ]   (254.55,76.23) .. controls (237.52,89.34) and (225.62,96.03) .. (201.24,111.41) ;
\draw [shift={(199.73,112.37)}, rotate = 327.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.36 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (42.69,135.21) node [anchor=north west][inner sep=0.75pt]    {$\Gamma ,\ \sim _{\psi _{1}}$};
% Text Node
\draw (64.68,72.16) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=0.49 ]  {$\psi _{1}$};
% Text Node
\draw (187.71,135.26) node [anchor=north west][inner sep=0.75pt]    {$\Gamma ,\ \sim _{\psi _{2}}$};
% Text Node
\draw (210.62,72.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=0.45 ]  {$\psi _{2}$};


\end{tikzpicture}


==> figures/theorem_b.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\hspace{-0.7cm}\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,254); %set diagram left start at 0, and has height of 254

%Straight Lines [id:da1472094981565628] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (567.14,28.96) -- (567.14,67.17) ;
%Straight Lines [id:da7398432864519398] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (615.35,42.72) -- (584.49,71.76) ;
%Straight Lines [id:da8115594146126464] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (643.31,77.87) -- (597.99,86.28) ;
%Straight Lines [id:da7891095790739282] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (570.03,146.65) -- (570.03,109.2) ;
%Straight Lines [id:da295946974112395] 
\draw [color={rgb, 255:red, 139; green, 29; blue, 185 }  ,draw opacity=1 ]   (552.67,104.62) -- (526.64,136.72) ;
%Straight Lines [id:da5473633041806119] 
\draw [color={rgb, 255:red, 139; green, 29; blue, 185 }  ,draw opacity=1 ]   (540.14,90.86) -- (496.75,107.68) ;
%Straight Lines [id:da5214834823155656] 
\draw [color={rgb, 255:red, 139; green, 29; blue, 185 }  ,draw opacity=1 ]   (549.78,71.76) -- (521.82,40.42) ;
%Shape: Ellipse [id:dp0031949419168491033] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (565.65,30.87) .. controls (565.06,30.12) and (565.33,29.13) .. (566.25,28.65) .. controls (567.17,28.16) and (568.39,28.38) .. (568.97,29.13) .. controls (569.56,29.88) and (569.29,30.88) .. (568.37,31.36) .. controls (567.45,31.84) and (566.23,31.62) .. (565.65,30.87) -- cycle ;
%Shape: Ellipse [id:dp0279443290603969] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (565.65,67.55) .. controls (565.06,66.81) and (565.33,65.81) .. (566.25,65.33) .. controls (567.17,64.85) and (568.39,65.07) .. (568.97,65.81) .. controls (569.56,66.56) and (569.29,67.56) .. (568.37,68.04) .. controls (567.45,68.52) and (566.23,68.3) .. (565.65,67.55) -- cycle ;
%Shape: Ellipse [id:dp8355082812196635] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (583.97,72.14) .. controls (583.38,71.39) and (583.65,70.39) .. (584.57,69.91) .. controls (585.49,69.43) and (586.71,69.65) .. (587.29,70.4) .. controls (587.88,71.15) and (587.61,72.15) .. (586.69,72.63) .. controls (585.77,73.11) and (584.55,72.89) .. (583.97,72.14) -- cycle ;
%Shape: Ellipse [id:dp28722051646204116] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (613.86,43.86) .. controls (613.27,43.11) and (613.54,42.12) .. (614.46,41.64) .. controls (615.38,41.16) and (616.6,41.37) .. (617.18,42.12) .. controls (617.77,42.87) and (617.5,43.87) .. (616.58,44.35) .. controls (615.66,44.83) and (614.44,44.61) .. (613.86,43.86) -- cycle ;
%Shape: Ellipse [id:dp27948311043965157] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (596.5,87.42) .. controls (595.92,86.67) and (596.19,85.68) .. (597.11,85.2) .. controls (598.02,84.72) and (599.24,84.94) .. (599.83,85.68) .. controls (600.41,86.43) and (600.14,87.43) .. (599.22,87.91) .. controls (598.31,88.39) and (597.09,88.17) .. (596.5,87.42) -- cycle ;
%Shape: Ellipse [id:dp38359695653933845] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (641.82,78.25) .. controls (641.24,77.5) and (641.51,76.51) .. (642.42,76.03) .. controls (643.34,75.55) and (644.56,75.76) .. (645.14,76.51) .. controls (645.73,77.26) and (645.46,78.26) .. (644.54,78.74) .. controls (643.62,79.22) and (642.41,79) .. (641.82,78.25) -- cycle ;
%Shape: Ellipse [id:dp08561284397451274] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (568.54,111.11) .. controls (567.96,110.37) and (568.23,109.37) .. (569.14,108.89) .. controls (570.06,108.41) and (571.28,108.63) .. (571.86,109.38) .. controls (572.45,110.12) and (572.18,111.12) .. (571.26,111.6) .. controls (570.34,112.08) and (569.13,111.86) .. (568.54,111.11) -- cycle ;
%Shape: Ellipse [id:dp06623359991340072] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (568.54,147.03) .. controls (567.96,146.28) and (568.23,145.29) .. (569.14,144.81) .. controls (570.06,144.33) and (571.28,144.54) .. (571.86,145.29) .. controls (572.45,146.04) and (572.18,147.04) .. (571.26,147.52) .. controls (570.34,148) and (569.13,147.78) .. (568.54,147.03) -- cycle ;
%Shape: Ellipse [id:dp5067151029722932] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (550.22,105.77) .. controls (549.64,105.02) and (549.91,104.02) .. (550.82,103.54) .. controls (551.74,103.06) and (552.96,103.28) .. (553.54,104.03) .. controls (554.13,104.78) and (553.86,105.77) .. (552.94,106.25) .. controls (552.02,106.73) and (550.81,106.51) .. (550.22,105.77) -- cycle ;
%Shape: Ellipse [id:dp19837753251436196] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (525.15,137.1) .. controls (524.57,136.35) and (524.84,135.35) .. (525.75,134.87) .. controls (526.67,134.39) and (527.89,134.61) .. (528.47,135.36) .. controls (529.06,136.11) and (528.79,137.1) .. (527.87,137.59) .. controls (526.95,138.07) and (525.74,137.85) .. (525.15,137.1) -- cycle ;
%Shape: Ellipse [id:dp9497173823223393] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (537.69,92.01) .. controls (537.1,91.26) and (537.37,90.26) .. (538.29,89.78) .. controls (539.21,89.3) and (540.42,89.52) .. (541.01,90.27) .. controls (541.59,91.02) and (541.32,92.02) .. (540.41,92.5) .. controls (539.49,92.98) and (538.27,92.76) .. (537.69,92.01) -- cycle ;
%Shape: Ellipse [id:dp958302943736971] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (496.22,108.06) .. controls (495.64,107.31) and (495.91,106.31) .. (496.83,105.83) .. controls (497.75,105.35) and (498.96,105.57) .. (499.55,106.32) .. controls (500.13,107.07) and (499.86,108.06) .. (498.94,108.54) .. controls (498.03,109.03) and (496.81,108.81) .. (496.22,108.06) -- cycle ;
%Shape: Ellipse [id:dp5314487311240246] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (548.29,72.14) .. controls (547.71,71.39) and (547.98,70.39) .. (548.9,69.91) .. controls (549.81,69.43) and (551.03,69.65) .. (551.62,70.4) .. controls (552.2,71.15) and (551.93,72.15) .. (551.01,72.63) .. controls (550.09,73.11) and (548.88,72.89) .. (548.29,72.14) -- cycle ;
%Shape: Ellipse [id:dp08827951084030516] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (520.33,41.57) .. controls (519.75,40.82) and (520.02,39.82) .. (520.93,39.34) .. controls (521.85,38.86) and (523.07,39.08) .. (523.65,39.83) .. controls (524.24,40.58) and (523.97,41.58) .. (523.05,42.06) .. controls (522.13,42.54) and (520.91,42.32) .. (520.33,41.57) -- cycle ;
%Curve Lines [id:da5109791384816773] 
\draw    (574.85,21.32) .. controls (596.72,19.87) and (601.37,25.25) .. (609.95,31.65) ;
\draw [shift={(611.49,32.78)}, rotate = 215.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (550.51,40.7) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$e_{1}$};
% Text Node
\draw (575.28,42.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$f( e_{1})$};
% Text Node
\draw (595.42,65.04) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$f^{2}( e_{1})$};
% Text Node
\draw (623.85,92.23) node [anchor=north west][inner sep=0.75pt]  [rotate=-103.52]  {$\dotsc $};
% Text Node
\draw (574.9,113.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$f^{n_{1} -1}( e_{1})$};
% Text Node
\draw (540.76,117.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 139; green, 29; blue, 185 }  ,opacity=1 ]  {$b_{1}^{n_{1}}$};
% Text Node
\draw (514.53,97.43) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 139; green, 29; blue, 185 }  ,opacity=1 ]  {$b_{1}^{n_{1} +1}$};
% Text Node
\draw (526.14,72.1) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 139; green, 29; blue, 185 }  ,opacity=1 ,rotate=-92.58]  {$\dotsc $};
% Text Node
\draw (509.73,56.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 139; green, 29; blue, 185 }  ,opacity=1 ]  {$b_{1}^{q_{1} -1}$};
% Text Node
\draw (594.11,2.67) node [anchor=north west][inner sep=0.75pt]    {$\psi $};
% Text Node
\draw (12,26.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$ \begin{array}{l}
\psi \ :\ \begin{cases}
e_{1} \ \mapsto f( e_{1}) \mapsto \ \dotsc \ \mapsto \ f^{n_{1} -1}( e_{1}) \mapsto b_{1}^{n_{1}} \ \mapsto \dotsc \ \mapsto \ b_{1}^{q_{1} -1} \mapsto e_{1}\\
e_{2} \ \mapsto f( e_{2}) \mapsto \ \dotsc \ \mapsto \ f^{n_{2} -1}( e_{2}) \mapsto b_{2}^{n_{2}} \ \mapsto \dotsc \ \mapsto \ b_{2}^{q_{2} -1} \mapsto e_{2}\\
\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \vdots \\
e_{p} \ \mapsto f( e_{p}) \mapsto \ \dotsc \ \mapsto \ f^{n_{p} -1}( e_{p}) \mapsto b_{p}^{n_{p}} \ \mapsto \dotsc \ \mapsto \ b_{p}^{q_{p} -1} \mapsto e_{p}
\end{cases}\\
\ \ 
\end{array}$};
% Text Node
\draw (561.12,16.48) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{1}$};
% Text Node
\draw (561.07,69.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{1}$};


\end{tikzpicture}


==> figures/theorem_c_bipartite.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,150); %set diagram left start at 0, and has height of 150

%Straight Lines [id:da8839681078122423] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (27,92) -- (48,49) ;
\draw [shift={(33.64,78.41)}, rotate = 296.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da05811286404870719] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (71,92) -- (48,49) ;
\draw [shift={(63.65,78.26)}, rotate = 241.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp8927226104475046] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (44.8,50.65) .. controls (43.84,49.1) and (44.43,46.94) .. (46.11,45.82) .. controls (47.8,44.71) and (49.95,45.07) .. (50.91,46.62) .. controls (51.87,48.18) and (51.28,50.34) .. (49.6,51.46) .. controls (47.91,52.57) and (45.77,52.21) .. (44.8,50.65) -- cycle ;
%Straight Lines [id:da03119479752252241] 
\draw    (93.37,75.97) -- (120.49,75.97) ;
\draw [shift={(122.49,75.97)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da44846541515250715] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (141,92) -- (163,47) ;
\draw [shift={(148.13,77.41)}, rotate = 296.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da15704206982822733] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (187,92) -- (141,92) ;
\draw [shift={(172.8,92)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp5037101429255253] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (68.1,94) .. controls (67.14,92.44) and (67.73,90.28) .. (69.41,89.17) .. controls (71.1,88.06) and (73.24,88.41) .. (74.21,89.97) .. controls (75.17,91.53) and (74.58,93.69) .. (72.9,94.8) .. controls (71.21,95.91) and (69.06,95.56) .. (68.1,94) -- cycle ;
%Shape: Ellipse [id:dp7081561753084569] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.83,94) .. controls (22.87,92.44) and (23.46,90.28) .. (25.15,89.17) .. controls (26.83,88.06) and (28.98,88.41) .. (29.94,89.97) .. controls (30.9,91.53) and (30.31,93.69) .. (28.63,94.8) .. controls (26.94,95.91) and (24.8,95.56) .. (23.83,94) -- cycle ;
%Shape: Ellipse [id:dp8381743296778406] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (138,94) .. controls (137.04,92.44) and (137.63,90.28) .. (139.31,89.17) .. controls (141,88.06) and (143.14,88.41) .. (144.1,89.97) .. controls (145.07,91.53) and (144.48,93.69) .. (142.79,94.8) .. controls (141.11,95.91) and (138.96,95.56) .. (138,94) -- cycle ;
%Shape: Ellipse [id:dp8106135932598615] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (160.14,49.45) .. controls (159.17,47.9) and (159.76,45.73) .. (161.45,44.62) .. controls (163.13,43.51) and (165.28,43.87) .. (166.24,45.42) .. controls (167.2,46.98) and (166.61,49.14) .. (164.93,50.25) .. controls (163.24,51.36) and (161.1,51.01) .. (160.14,49.45) -- cycle ;
%Shape: Ellipse [id:dp8950018864271942] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (183.44,94) .. controls (182.47,92.44) and (183.06,90.28) .. (184.75,89.17) .. controls (186.43,88.06) and (188.58,88.41) .. (189.54,89.97) .. controls (190.5,91.53) and (189.91,93.69) .. (188.23,94.8) .. controls (186.54,95.91) and (184.4,95.56) .. (183.44,94) -- cycle ;
%Straight Lines [id:da0742531516491367] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (261,92.43) -- (283,47.43) ;
\draw [shift={(268.13,77.83)}, rotate = 296.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da15807747627443036] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (307,92.43) -- (261,92.43) ;
\draw [shift={(292.8,92.43)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp048656370027181595] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (258,94.43) .. controls (257.04,92.87) and (257.63,90.71) .. (259.31,89.6) .. controls (261,88.48) and (263.14,88.84) .. (264.1,90.4) .. controls (265.07,91.95) and (264.48,94.12) .. (262.79,95.23) .. controls (261.11,96.34) and (258.96,95.98) .. (258,94.43) -- cycle ;
%Shape: Ellipse [id:dp8962309069102907] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (280.14,49.88) .. controls (279.17,48.32) and (279.76,46.16) .. (281.45,45.05) .. controls (283.13,43.93) and (285.28,44.29) .. (286.24,45.85) .. controls (287.2,47.4) and (286.61,49.57) .. (284.93,50.68) .. controls (283.24,51.79) and (281.1,51.43) .. (280.14,49.88) -- cycle ;
%Shape: Ellipse [id:dp9807700002713167] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (303.44,94.43) .. controls (302.47,92.87) and (303.06,90.71) .. (304.75,89.6) .. controls (306.43,88.48) and (308.58,88.84) .. (309.54,90.4) .. controls (310.5,91.95) and (309.91,94.12) .. (308.23,95.23) .. controls (306.54,96.34) and (304.4,95.98) .. (303.44,94.43) -- cycle ;
%Straight Lines [id:da43032845291285704] 
\draw    (197.37,74.97) -- (224.49,74.97) ;
\draw [shift={(226.49,74.97)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3627064090257597] 
\draw    (81,41) .. controls (135.45,21.2) and (177.16,23.94) .. (232.32,41.46) ;
\draw [shift={(234,42)}, rotate = 197.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (20.49,46.64) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$e_{0}$};
% Text Node
\draw (59.87,47.05) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$e_{1}$};
% Text Node
\draw (135.33,48.97) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$e_{0}$};
% Text Node
\draw (153.15,96.81) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$e_{1} '$};
% Text Node
\draw (99,50.4) node [anchor=north west][inner sep=0.75pt]    {$f_{1}$};
% Text Node
\draw (237.33,47.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$h( e_{0})$};
% Text Node
\draw (262.15,98.23) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$h( e_{1} ')$};
% Text Node
\draw (203,52.4) node [anchor=north west][inner sep=0.75pt]    {$h$};
% Text Node
\draw (147,5.4) node [anchor=north west][inner sep=0.75pt]    {$\psi_V$};


\end{tikzpicture}

